Reconnection and acoustic emission of quantized vortices in superfluid by the numerical analysis of the Gross-Pitaevskii equation

We study numerically the reconnection of quantized vortices and the concurrent acoustic emission by the analysis of the Gross-Pitaevskii equation. Two quantized vortices reconnect following the process similar to classical vortices; they approach, twist themselves locally so that they become anti-parallel at the closest place, reconnect and leave separately.The investigation of the motion of the singular lines where the amplitude of the wave function vanishes in the vortex cores confirms that they follow the above scenario by reconnecting at a point. This reconnection is not contradictory to the Kelvin's circulation theorem, because the potential of the superflow field becomes undefined at the reconnection point. When the locally anti-parallel part of the vortices becomes closer than the healing length, it moves with the velocity comparable to the sound velocity, emits the sound waves and leads to the pair annihilation or reconnection; this phenomena is concerned with the Cherenkov resonance. The vortices are broken up to smaller vortex loops through a series of reconnection, eventually disappearing with the acoustic emission. This may correspond to the final stage of the vortex cascade process proposed by Feynman. The change in energy components, such as the quantum, the compressible and incompressible kinetic energy is analyzed for each dynamics. The propagation of the sound waves not only appears in the profile of the amplitude of the wave function but also affects the field of its phase, transforming the quantum energy due to the vortex cores to the kinetic energy of the phase field.

==> figure01.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(21.60,22.60)(1.20,-22.10)
% BOX 2 0 3 0
% 2 200 600 2200 2600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 2200 200}%
\special{pa 2200 2200}%
\special{pa 200 2200}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 2600 1200 600
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 200}%
\special{pa 1180 267}%
\special{pa 1200 253}%
\special{pa 1220 267}%
\special{pa 1200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1600 2200 1600
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1800 1000 1800 1050 1800 1050 1800 1050
% 
\special{pn 8}%
\special{ar 1800 600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 600 1000 600 1050 600 1050 600 1050
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 600 600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 600 2200 600 2250 600 2250 600 2250
% 
\special{pn 8}%
\special{ar 600 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 2200 1800 2250 1800 2250 1800 2250
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1800 1800 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2280 1580 2280 1680 2 0
% $x$
\put(22.8000,-12.8000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0
% 3 1080 420 1080 520 2 0
% $y$
\put(10.8000,-1.2000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0
% 3 1080 1630 1080 1730 2 0
% $O$
\put(10.8000,-13.3000){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0
% 3 1530 1110 1530 1210 2 0
% $(x_0,y_0)$
\put(15.3000,-8.1000){\makebox(0,0)[lb]{$(x_0,y_0)$}}%
% STR 2 0 3 0
% 3 1520 2280 1520 2380 2 0
% $(x_0,-y_0)$
\put(15.2000,-19.8000){\makebox(0,0)[lb]{$(x_0,-y_0)$}}%
% STR 2 0 3 0
% 3 260 2280 260 2380 2 0
% $(-x_0,-y_0)$
\put(2.6000,-19.8000){\makebox(0,0)[lb]{$(-x_0,-y_0)$}}%
% STR 2 0 3 0
% 3 320 1120 320 1220 2 0
% $(-x_0,y_0)$
\put(3.2000,-8.2000){\makebox(0,0)[lb]{$(-x_0,y_0)$}}%
% STR 2 0 3 0
% 3 120 2670 120 2770 2 0
% $-L$
\put(1.2000,-23.7000){\makebox(0,0)[lb]{$-L$}}%
% STR 2 0 3 0
% 3 2050 2680 2050 2780 2 0
% $L$
\put(20.5000,-23.8000){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0
% 3 2250 2510 2250 2610 2 0
% $-L$
\put(22.5000,-22.1000){\makebox(0,0)[lb]{$-L$}}%
% STR 2 0 3 0
% 3 2220 610 2220 710 2 0
% $L$
\put(22.2000,-3.1000){\makebox(0,0)[lb]{$L$}}%
\end{picture}%


==> figure02.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(26.37,9.28)(3.30,-9.90)
% SPLINE 0 0 3 0
% 5 341 880 863 604 2009 730 2621 490 2651 472
% 
\special{pn 20}%
\special{pa 341 480}%
\special{pa 369 461}%
\special{pa 396 441}%
\special{pa 424 422}%
\special{pa 451 403}%
\special{pa 479 385}%
\special{pa 507 367}%
\special{pa 535 349}%
\special{pa 563 332}%
\special{pa 591 315}%
\special{pa 619 299}%
\special{pa 647 284}%
\special{pa 675 270}%
\special{pa 704 257}%
\special{pa 733 244}%
\special{pa 762 233}%
\special{pa 791 223}%
\special{pa 820 214}%
\special{pa 850 207}%
\special{pa 879 201}%
\special{pa 909 196}%
\special{pa 940 193}%
\special{pa 970 191}%
\special{pa 1001 190}%
\special{pa 1031 190}%
\special{pa 1062 191}%
\special{pa 1094 193}%
\special{pa 1125 196}%
\special{pa 1156 199}%
\special{pa 1188 204}%
\special{pa 1220 209}%
\special{pa 1252 215}%
\special{pa 1284 221}%
\special{pa 1316 227}%
\special{pa 1348 234}%
\special{pa 1380 241}%
\special{pa 1413 249}%
\special{pa 1445 256}%
\special{pa 1477 264}%
\special{pa 1510 271}%
\special{pa 1542 279}%
\special{pa 1575 286}%
\special{pa 1607 293}%
\special{pa 1640 300}%
\special{pa 1672 306}%
\special{pa 1705 312}%
\special{pa 1737 317}%
\special{pa 1769 322}%
\special{pa 1802 326}%
\special{pa 1834 329}%
\special{pa 1866 332}%
\special{pa 1898 333}%
\special{pa 1930 334}%
\special{pa 1962 333}%
\special{pa 1994 331}%
\special{pa 2025 328}%
\special{pa 2057 324}%
\special{pa 2088 319}%
\special{pa 2119 312}%
\special{pa 2150 305}%
\special{pa 2181 297}%
\special{pa 2212 287}%
\special{pa 2242 277}%
\special{pa 2273 266}%
\special{pa 2303 254}%
\special{pa 2333 242}%
\special{pa 2363 228}%
\special{pa 2392 215}%
\special{pa 2422 200}%
\special{pa 2451 186}%
\special{pa 2480 170}%
\special{pa 2508 155}%
\special{pa 2537 139}%
\special{pa 2565 123}%
\special{pa 2593 107}%
\special{pa 2620 90}%
\special{pa 2648 74}%
\special{pa 2651 72}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 700 1390 1366 1000 2770 916 2926 916
% 
\special{pn 20}%
\special{pa 700 990}%
\special{pa 727 971}%
\special{pa 753 952}%
\special{pa 780 933}%
\special{pa 807 915}%
\special{pa 834 896}%
\special{pa 861 877}%
\special{pa 888 859}%
\special{pa 915 841}%
\special{pa 942 823}%
\special{pa 969 805}%
\special{pa 996 788}%
\special{pa 1023 771}%
\special{pa 1051 754}%
\special{pa 1078 738}%
\special{pa 1106 722}%
\special{pa 1134 706}%
\special{pa 1162 691}%
\special{pa 1190 677}%
\special{pa 1218 663}%
\special{pa 1247 649}%
\special{pa 1275 636}%
\special{pa 1304 624}%
\special{pa 1333 612}%
\special{pa 1363 601}%
\special{pa 1392 591}%
\special{pa 1422 581}%
\special{pa 1452 572}%
\special{pa 1482 564}%
\special{pa 1512 556}%
\special{pa 1542 549}%
\special{pa 1573 542}%
\special{pa 1604 536}%
\special{pa 1635 531}%
\special{pa 1666 526}%
\special{pa 1697 521}%
\special{pa 1729 517}%
\special{pa 1761 513}%
\special{pa 1792 510}%
\special{pa 1824 507}%
\special{pa 1856 505}%
\special{pa 1888 503}%
\special{pa 1920 501}%
\special{pa 1953 500}%
\special{pa 1985 499}%
\special{pa 2017 498}%
\special{pa 2050 498}%
\special{pa 2082 498}%
\special{pa 2115 498}%
\special{pa 2148 498}%
\special{pa 2180 499}%
\special{pa 2213 499}%
\special{pa 2246 500}%
\special{pa 2279 501}%
\special{pa 2311 502}%
\special{pa 2344 503}%
\special{pa 2377 504}%
\special{pa 2410 505}%
\special{pa 2442 506}%
\special{pa 2475 508}%
\special{pa 2508 509}%
\special{pa 2541 510}%
\special{pa 2573 511}%
\special{pa 2606 512}%
\special{pa 2638 513}%
\special{pa 2671 514}%
\special{pa 2703 515}%
\special{pa 2735 516}%
\special{pa 2768 516}%
\special{pa 2800 516}%
\special{pa 2832 516}%
\special{pa 2864 516}%
\special{pa 2896 516}%
\special{pa 2926 516}%
\special{sp}%
% CIRCLE 2 0 0 0
% 4 1940 820 1958 820 1958 820 1958 820
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1940 420 18 18  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2490 1220 1962 842
% 
\special{pn 8}%
\special{pa 2490 820}%
\special{pa 1962 442}%
\special{fp}%
\special{sh 1}%
\special{pa 1962 442}%
\special{pa 2005 497}%
\special{pa 2005 473}%
\special{pa 2028 465}%
\special{pa 1962 442}%
\special{fp}%
% STR 2 0 3 0
% 3 2300 1240 2300 1300 2 0
% Reconnection point
\put(20.0000,-9.0000){\makebox(0,0)[lb]{Reconnecting point}}%
% SPLINE 2 0 3 0
% 42 2424 623 2430 648 2435 673 2438 697 2439 719 2438 739 2435 756 2431 771 2425 782 2417 790 2408 795 2398 796 2387 793 2375 786 2363 776 2351 762 2338 746 2327 726 2316 704 2305 681 2296 657 2289 632 2282 607 2278 582 2275 559 2275 537 2276 517 2278 500 2284 485 2289 474 2297 467 2306 463 2317 463 2327 466 2339 473 2351 484 2364 497 2377 514 2387 534 2399 556 2409 580 2409 580
% 
\special{pn 8}%
\special{pa 2424 223}%
\special{pa 2431 254}%
\special{pa 2437 286}%
\special{pa 2439 318}%
\special{pa 2436 349}%
\special{pa 2427 380}%
\special{pa 2400 396}%
\special{pa 2372 383}%
\special{pa 2350 360}%
\special{pa 2331 334}%
\special{pa 2317 306}%
\special{pa 2303 277}%
\special{pa 2293 246}%
\special{pa 2284 216}%
\special{pa 2278 184}%
\special{pa 2275 152}%
\special{pa 2276 120}%
\special{pa 2282 89}%
\special{pa 2301 65}%
\special{pa 2332 68}%
\special{pa 2356 89}%
\special{pa 2377 113}%
\special{pa 2391 142}%
\special{pa 2405 171}%
\special{pa 2409 180}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1390 1000 1395 1026 1399 1051 1401 1074 1401 1096 1400 1116 1396 1134 1391 1149 1385 1159 1377 1167 1367 1172 1358 1172 1346 1168 1335 1161 1323 1150 1311 1136 1299 1119 1289 1099 1278 1077 1269 1054 1261 1029 1255 1004 1250 979 1246 954 1244 930 1244 908 1247 888 1250 871 1256 857 1262 846 1270 839 1279 835 1289 835 1300 839 1312 847 1323 858 1335 873 1347 890 1358 910 1368 932 1377 957 1377 957
% 
\special{pn 8}%
\special{pa 1390 600}%
\special{pa 1396 631}%
\special{pa 1400 663}%
\special{pa 1401 695}%
\special{pa 1398 727}%
\special{pa 1387 757}%
\special{pa 1360 772}%
\special{pa 1332 758}%
\special{pa 1310 735}%
\special{pa 1293 708}%
\special{pa 1279 679}%
\special{pa 1267 649}%
\special{pa 1258 619}%
\special{pa 1252 587}%
\special{pa 1246 556}%
\special{pa 1244 524}%
\special{pa 1246 492}%
\special{pa 1254 461}%
\special{pa 1274 437}%
\special{pa 1304 441}%
\special{pa 1327 463}%
\special{pa 1346 489}%
\special{pa 1361 517}%
\special{pa 1373 547}%
\special{pa 1377 557}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1572 695 1567 720 1561 745 1553 767 1544 788 1535 806 1525 821 1514 832 1504 839 1494 844 1484 844 1475 840 1466 832 1458 821 1451 807 1446 789 1442 769 1439 746 1439 722 1439 697 1442 671 1446 646 1451 620 1458 596 1465 574 1474 553 1483 536 1493 521 1504 511 1514 503 1524 499 1534 500 1543 504 1552 512 1559 524 1566 538 1571 556 1576 577 1577 599 1578 623 1577 650 1577 650
% 
\special{pn 8}%
\special{pa 1572 295}%
\special{pa 1566 326}%
\special{pa 1557 357}%
\special{pa 1545 387}%
\special{pa 1530 415}%
\special{pa 1507 437}%
\special{pa 1477 441}%
\special{pa 1456 418}%
\special{pa 1446 387}%
\special{pa 1440 356}%
\special{pa 1439 324}%
\special{pa 1439 292}%
\special{pa 1444 260}%
\special{pa 1449 229}%
\special{pa 1457 198}%
\special{pa 1467 167}%
\special{pa 1481 139}%
\special{pa 1501 114}%
\special{pa 1528 99}%
\special{pa 1555 116}%
\special{pa 1568 145}%
\special{pa 1576 176}%
\special{pa 1577 208}%
\special{pa 1578 240}%
\special{pa 1577 250}%
\special{sp}%
% VECTOR 2 0 3 0
% 6 1404 575 1200 521 1188 959 972 1079 2484 671 2706 569
% 
\special{pn 8}%
\special{pa 1404 175}%
\special{pa 1200 121}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 121}%
\special{pa 1259 157}%
\special{pa 1252 135}%
\special{pa 1270 119}%
\special{pa 1200 121}%
\special{fp}%
\special{pa 1188 559}%
\special{pa 972 679}%
\special{fp}%
\special{sh 1}%
\special{pa 972 679}%
\special{pa 1040 664}%
\special{pa 1019 653}%
\special{pa 1021 629}%
\special{pa 972 679}%
\special{fp}%
\special{pa 2484 271}%
\special{pa 2706 169}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 169}%
\special{pa 2637 179}%
\special{pa 2658 191}%
\special{pa 2654 215}%
\special{pa 2706 169}%
\special{fp}%
% POLYGON 2 0 0 0
% 7 330 893 354 821 396 887 396 887 330 893 330 893 330 893
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 330 493}%
\special{pa 354 421}%
\special{pa 396 487}%
\special{pa 396 487}%
\special{pa 330 493}%
\special{pa 330 493}%
\special{pa 330 493}%
\special{fp}%
% POLYGON 2 0 0 0
% 7 2900 890 2967 925 2895 956 2895 956 2900 890 2900 890 2900 890
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2900 490}%
\special{pa 2967 525}%
\special{pa 2895 556}%
\special{pa 2895 556}%
\special{pa 2900 490}%
\special{pa 2900 490}%
\special{pa 2900 490}%
\special{fp}%
\end{picture}%


==> figure03.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(26.35,10.03)(3.30,-10.82)
% SPLINE 0 0 3 0
% 5 341 887 863 611 2009 737 2621 497 2651 479
% 
\special{pn 20}%
\special{pa 341 487}%
\special{pa 369 468}%
\special{pa 396 448}%
\special{pa 424 429}%
\special{pa 451 410}%
\special{pa 479 392}%
\special{pa 507 374}%
\special{pa 535 356}%
\special{pa 563 339}%
\special{pa 591 322}%
\special{pa 619 306}%
\special{pa 647 291}%
\special{pa 675 277}%
\special{pa 704 264}%
\special{pa 733 251}%
\special{pa 762 240}%
\special{pa 791 230}%
\special{pa 820 221}%
\special{pa 850 214}%
\special{pa 879 208}%
\special{pa 909 203}%
\special{pa 940 200}%
\special{pa 970 198}%
\special{pa 1001 197}%
\special{pa 1031 197}%
\special{pa 1062 198}%
\special{pa 1094 200}%
\special{pa 1125 203}%
\special{pa 1156 206}%
\special{pa 1188 211}%
\special{pa 1220 216}%
\special{pa 1252 222}%
\special{pa 1284 228}%
\special{pa 1316 234}%
\special{pa 1348 241}%
\special{pa 1380 248}%
\special{pa 1413 256}%
\special{pa 1445 263}%
\special{pa 1477 271}%
\special{pa 1510 278}%
\special{pa 1542 286}%
\special{pa 1575 293}%
\special{pa 1607 300}%
\special{pa 1640 307}%
\special{pa 1672 313}%
\special{pa 1705 319}%
\special{pa 1737 324}%
\special{pa 1769 329}%
\special{pa 1802 333}%
\special{pa 1834 336}%
\special{pa 1866 339}%
\special{pa 1898 340}%
\special{pa 1930 341}%
\special{pa 1962 340}%
\special{pa 1994 338}%
\special{pa 2025 335}%
\special{pa 2057 331}%
\special{pa 2088 326}%
\special{pa 2119 319}%
\special{pa 2150 312}%
\special{pa 2181 304}%
\special{pa 2212 294}%
\special{pa 2242 284}%
\special{pa 2273 273}%
\special{pa 2303 261}%
\special{pa 2333 249}%
\special{pa 2363 235}%
\special{pa 2392 222}%
\special{pa 2422 207}%
\special{pa 2451 193}%
\special{pa 2480 177}%
\special{pa 2508 162}%
\special{pa 2537 146}%
\special{pa 2565 130}%
\special{pa 2593 114}%
\special{pa 2620 97}%
\special{pa 2648 81}%
\special{pa 2651 79}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 702 1482 1368 1092 2772 1008 2928 1008
% 
\special{pn 20}%
\special{pa 702 1082}%
\special{pa 729 1063}%
\special{pa 755 1044}%
\special{pa 782 1025}%
\special{pa 809 1007}%
\special{pa 836 988}%
\special{pa 863 969}%
\special{pa 890 951}%
\special{pa 917 933}%
\special{pa 944 915}%
\special{pa 971 897}%
\special{pa 998 880}%
\special{pa 1025 863}%
\special{pa 1053 846}%
\special{pa 1080 830}%
\special{pa 1108 814}%
\special{pa 1136 798}%
\special{pa 1164 783}%
\special{pa 1192 769}%
\special{pa 1220 755}%
\special{pa 1249 741}%
\special{pa 1277 728}%
\special{pa 1306 716}%
\special{pa 1335 704}%
\special{pa 1365 693}%
\special{pa 1394 683}%
\special{pa 1424 673}%
\special{pa 1454 664}%
\special{pa 1484 656}%
\special{pa 1514 648}%
\special{pa 1544 641}%
\special{pa 1575 634}%
\special{pa 1606 628}%
\special{pa 1637 623}%
\special{pa 1668 618}%
\special{pa 1699 613}%
\special{pa 1731 609}%
\special{pa 1763 605}%
\special{pa 1794 602}%
\special{pa 1826 599}%
\special{pa 1858 597}%
\special{pa 1890 595}%
\special{pa 1922 593}%
\special{pa 1955 592}%
\special{pa 1987 591}%
\special{pa 2019 590}%
\special{pa 2052 590}%
\special{pa 2084 590}%
\special{pa 2117 590}%
\special{pa 2150 590}%
\special{pa 2182 591}%
\special{pa 2215 591}%
\special{pa 2248 592}%
\special{pa 2281 593}%
\special{pa 2313 594}%
\special{pa 2346 595}%
\special{pa 2379 596}%
\special{pa 2412 597}%
\special{pa 2444 598}%
\special{pa 2477 600}%
\special{pa 2510 601}%
\special{pa 2543 602}%
\special{pa 2575 603}%
\special{pa 2608 604}%
\special{pa 2640 605}%
\special{pa 2673 606}%
\special{pa 2705 607}%
\special{pa 2737 608}%
\special{pa 2770 608}%
\special{pa 2802 608}%
\special{pa 2834 608}%
\special{pa 2866 608}%
\special{pa 2898 608}%
\special{pa 2928 608}%
\special{sp}%
% CIRCLE 2 0 0 0
% 4 1938 870 1956 870 1956 870 1956 870
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1938 470 18 18  0.0000000 6.2831853}%
% POLYGON 2 0 0 0
% 7 330 900 354 828 396 894 396 894 330 900 330 900 330 900
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 330 500}%
\special{pa 354 428}%
\special{pa 396 494}%
\special{pa 396 494}%
\special{pa 330 500}%
\special{pa 330 500}%
\special{pa 330 500}%
\special{fp}%
% POLYGON 2 0 0 0
% 7 2898 972 2965 1007 2893 1038 2893 1038 2898 972 2898 972 2898 972
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2898 572}%
\special{pa 2965 607}%
\special{pa 2893 638}%
\special{pa 2893 638}%
\special{pa 2898 572}%
\special{pa 2898 572}%
\special{pa 2898 572}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1938 1044 1974 1218 2046 762 2184 870
% 
\special{pn 8}%
\special{ar 1938 644 36 174  6.1378753 6.2831853}%
\special{ar 1938 644 36 174  0.0000000 5.7903489}%
% ELLIPSE 2 0 3 0
% 4 1938 684 1980 858 2046 792 2004 924
% 
\special{pn 8}%
\special{ar 1938 284 42 174  0.7209713 6.2831853}%
\special{ar 1938 284 42 174  0.0000000 0.2362453}%
\end{picture}%

